Stallings folds for CAT(0) cube complexes and quasiconvex subgroups

We describe a higher dimensional analogue of the Stallings folding sequence for group actions on CAT(0) cube complexes. We use it to give a characterization of quasiconvex subgroups of hyperbolic groups which act properly co-compactly on CAT(0) cube complexes via finiteness properties of their hyperplane stabilizers.

==> figures/another_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'another_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.97063248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70301787)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/another_example.pdf}}%
  \end{picture}%
\endgroup%


==> figures/folding_sequence_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'folding_sequence_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.46882324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69361328)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/folding_sequence_example.pdf}}%
    \put(0.02307365,0.40881054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.81298797,0.40881054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/folding_sequence_example.pdf}}%
    \put(0.30801942,0.63421693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}_{-1}$}}}%
    \put(0.57601367,0.63450035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/folding_sequence_example.pdf}}%
    \put(0.40804303,0.45698142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{t}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/folding_sequence_example.pdf}}%
    \put(0.26504414,0.45200547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{t}_0$}}}%
    \put(0.83230632,0.43537462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{t}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/folding_sequence_example.pdf}}%
    \put(0.46473519,0.54608302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_0$}}}%
    \put(0.46565068,0.24140178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_1$}}}%
    \put(0.40011337,0.1948711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}_0$}}}%
    \put(0.54841653,0.12850199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}_1$}}}%
    \put(0.43820362,0.6730367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./figures/folding_sequence_example.pdf}}%
    \put(0.62215762,0.528977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{./figures/folding_sequence_example.pdf}}%
    \put(0.27685222,0.08662498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{./figures/folding_sequence_example.pdf}}%
  \end{picture}%
\endgroup%


==> figures/reunited_at_last.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reunited_at_last.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734.48395977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20537787)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/reunited_at_last.pdf}}%
    \put(0.65285878,0.19033022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}$}}}%
    \put(0.83957882,0.19033024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}$}}}%
    \put(0.93293884,0.19033024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{l}$}}}%
    \put(0.04913071,0.19033021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}$}}}%
    \put(0.14249071,0.19033021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}$}}}%
    \put(0.23585074,0.19033022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{l}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/reunited_at_last.pdf}}%
    \put(0.35099476,0.19033022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}$}}}%
    \put(0.44435478,0.19033022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}$}}}%
    \put(0.53771477,0.19033024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{l}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/reunited_at_last.pdf}}%
  \end{picture}%
\endgroup%

